A 3.5-THz, x6-Harmonic, Single-Ended Schottky Diode Mixer for Frequency Stabilization of Quantum-Cascade Lasers

Efficient and compact frequency converters are essential for frequency stabilization of terahertz sources. In this paper, we present a 3.5-THz, x6-harmonic, integrated Schottky diode mixer operating at room temperature. The designed frequency converter is based on a single-ended, planar Schottky diode with a sub-micron anode contact area defined on a suspended 2-$\mu$m ultra-thin GaAs substrate. The dc-grounded anode pad was combined with the radio frequency E-plane probe, which resulted in an electrically compact circuit. At 200 MHz intermediate frequency, a mixer conversion loss of about 59 dB is measured and resulting in a 40 dB signal-to-noise ratio for phase locking 3.5-THz quantum-cascade laser. Using a quasi-static diode model combined with electromagnetic simulations, good agreement with the measured results was obtained. Harmonic frequency converters without the need of cryogenic cooling will help in the realization of highly sensitive space and air-borne heterodyne receivers.

==> figures/10_LOmultiplier_pwr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=560,
xmax=620,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=0,
ymax=8,
xtick pos = left, 
ytick pos = left,
xtick align = inside,
ytick align = inside,
ytick ={2,4,6,8},
xtick = {560,580,600,620},
ylabel style={font=\color{white!15!black}},
ylabel={Power (dBm)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark size=2pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
552	2.09515014542631\\
552.8	1.98657086954423\\
553.6	1.64352855784437\\
554.4	1.39879086401236\\
555.2	1.98657086954423\\
556	0.863598306747482\\
556.8	0.293837776852097\\
557.6	0.530784434834197\\
558.4	0.211892990699381\\
559.2	0.334237554869497\\
560	0.827853703164501\\
560.8	1.73186268412274\\
561.6	2.01397124320451\\
562.4	2.405492482826\\
563.2	3.40444114840118\\
564	3.92696953259666\\
564.8	4.21603926869831\\
565.6	3.92696953259666\\
566.4	3.56025857193123\\
567.2	3.52182518111362\\
568	3.30413773349191\\
568.8	3.38456493604605\\
569.6	3.38456493604605\\
570.4	3.67355921026019\\
571.2	3.89166084364533\\
572	4.47158031342219\\
572.8	5.06505032404872\\
573.6	5.63481085394411\\
574.4	5.7287160220048\\
575.2	5.51449997972875\\
576	5.19827993775719\\
576.8	4.66867620354109\\
577.6	4.23245873936808\\
578.4	3.85606273598312\\
579.2	3.46352974450639\\
580	3.71067862271736\\
580.8	3.97940008672038\\
581.6	4.45604203273598\\
582.4	4.82873583608754\\
583.2	5.21138083704036\\
584	5.7287160220048\\
584.8	5.80924975675619\\
585.6	5.51449997972875\\
586.4	5.26339277389844\\
587.2	4.96929648073215\\
588	4.69822015978163\\
588.8	4.40909082065218\\
589.6	4.29752280002408\\
590.4	4.16640507338281\\
591.2	4.29752280002408\\
592	4.62397997898956\\
592.8	4.96929648073215\\
593.6	5.13217600067939\\
594.4	5.37819095073274\\
595.2	5.25044807036845\\
596	4.96929648073215\\
596.8	4.82873583608754\\
597.6	4.84299839346786\\
598.4	4.78566495593843\\
599.2	4.78566495593843\\
600	4.77121254719662\\
600.8	4.98310553789601\\
601.6	5.18513939877887\\
602.4	5.49003262025788\\
603.2	5.63481085394411\\
604	5.61101383649056\\
604.8	5.55094448578319\\
605.6	5.34026106056135\\
606.4	5.32754378992498\\
607.2	5.26339277389844\\
608	5.13217600067939\\
608.8	5.01059262217751\\
609.6	4.94154594018443\\
610.4	5.01059262217751\\
611.2	5.01059262217751\\
612	5.44068044350276\\
612.8	5.68201724066995\\
613.6	5.57507201905658\\
614.4	5.01059262217751\\
615.2	4.81442628502305\\
616	4.0823996531185\\
616.8	2.8330122870355\\
617.6	3.3645973384853\\
618.4	3.22219294733919\\
619.2	2.52853030979893\\
620	1.4921911265538\\
620.8	0\\
621.6	-2.00659450546418\\
};

%\addplot [only marks, mark=asterisk, mark size=3pt, mark options={red}]
  %table[row sep=crcr]{%
  %573.8473032012388 3.548173534904226 \\
%574.1257525123247 3.5367797271626666 \\
%574.5788893629124 3.4275560024920098 \\
%575.4063566552901 3.304565140840924 \\
%576.2338239476678 3.0019778999050777 \\
%577.0612912400455 2.6165000223762647 \\
%592.2709281380356 2.6998409813052193 \\
%595.6596037163443 2.698999074329242 \\
%};

\end{axis}
\end{tikzpicture}%

==> figures/12_IFoutput.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-40,
xmax=0,
xtick = {-40,-30,-20,-10,0},
xlabel style={font=\color{white!15!black}},
xlabel={Input RF power (dBm)},
ymin=-100,
ymax=-55,
ylabel style={font=\color{white!15!black}},
ylabel={IF power (dBm)},
xtick pos = left, 
ytick pos = left,
xtick align = inside,
ytick align = inside,
axis background/.style={fill=white},
legend style={at={(0.02,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=*, mark size=2pt, mark options={solid, blue}]
  table[row sep=crcr]{%
-33.5528	-95.1\\
-30.50534	-92.9\\
-28.37428	-90.9\\
-26.95607	-89.2\\
-26.14144	-88.6\\
-25.8755	-88.3\\
-24.99046	-86.7\\
-21.943	-84.4\\
-19.81193	-82.1\\
-18.39373	-80.9\\
-17.5791	-79.8\\
-17.31316	-79.4\\
-13.96673	-75.61\\
-10.91927	-73.2\\
-8.7882	-71.1\\
-7.37	-69.67\\
-6.55537	-68.95\\
-6.28943	-68.64\\
};
\addlegendentry{Measurement}

\addplot [color=red,line width=2pt]
  table[row sep=crcr]{%
-3.00000000000000000E1	-9.33754622405393420E1\\
-2.89999999999999991E1	-9.23764280312816055E1\\
-2.79999999999999982E1	-9.13776437970948763E1\\
-2.70000000000000018E1	-9.03791741252827663E1\\
-2.60000000000000009E1	-8.93811003885589805E1\\
-2.50000000000000000E1	-8.83835248776565408E1\\
-2.39999999999999991E1	-8.73865760802519276E1\\
-2.29999999999999982E1	-8.63904161615237243E1\\
-2.20000000000000018E1	-8.53952482711544114E1\\
-2.10000000000000009E1	-8.44013280733684645E1\\
-2.00000000000000000E1	-8.34089765085732004E1\\
-1.89999999999999991E1	-8.24185965614020688E1\\
-1.80000000000000004E1	-8.14306930197490608E1\\
-1.69999999999999996E1	-8.04458976418083616E1\\
-1.60000000000000009E1	-7.94650007769114985E1\\
-1.50000000000000000E1	-7.84889876308843970E1\\
-1.39999999999999991E1	-7.75190825184192356E1\\
-1.30000000000000004E1	-7.65568011699052686E1\\
-1.19999999999999996E1	-7.56040073878789620E1\\
-1.10000000000000009E1	-7.46629763918098188E1\\
-1.00000000000000000E1	-7.37364560719693252E1\\
-9.00000000000000000E0	-7.28277211336409902E1\\
-8.00000000000000000E0	-7.19406139919719045E1\\
-7.00000000000000000E0	-7.10795720045739365E1\\
-6.00000000000000000E0	-7.02496659728539363E1\\
-5.00000000000000000E0	-6.94567378389386469E1\\
-4.00000000000000000E0	-6.87078117265809585E1\\
-3.00000000000000000E0	-6.80121052136560245E1\\
-2.00000000000000000E0	-6.73831131757650859E1\\
-1.00000000000000000E0	-6.68422613186778403E1\\
};
\addlegendentry{Simulation}



\end{axis}

\end{tikzpicture}%

==> figures/13_Beatsignal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=150,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (MHz)},
ymin=-80,
ymax=-10,
ytick = {-20,-40,-60,-80},
xtick ={150,175,200,225,250},
xtick pos = left, 
ytick pos = left,
xtick align = inside,
ytick align = inside,
ylabel style={font=\color{white!15!black}},
ylabel={Power (dBm)},
axis background/.style={fill=white},
legend style={at={(0.02,5)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
150	-68.3448\\
150.1	-70.2809\\
150.2	-68.6834\\
150.3	-71.8939\\
150.4	-69.0147\\
150.5	-70.4694\\
150.6	-68.5096\\
150.7	-71.0476\\
150.8	-68.9629\\
150.9	-70.6527\\
151	-69.8571\\
151.1	-71.7212\\
151.2	-68.5068\\
151.3	-70.2967\\
151.4	-67.9936\\
151.5	-69.7578\\
151.6	-68.6314\\
151.7	-69.0307\\
151.8	-67.9396\\
151.9	-70.693\\
152	-68.8765\\
152.1	-70.1034\\
152.2	-67.6387\\
152.3	-70.0289\\
152.4	-68.236\\
152.5	-71.5471\\
152.6	-70.1415\\
152.7	-71.8777\\
152.8	-68.875\\
152.9	-70.1372\\
153	-68.4133\\
153.1	-70.3633\\
153.2	-68.2565\\
153.3	-69.9597\\
153.4	-68.3151\\
153.5	-70.1675\\
153.6	-68.7787\\
153.7	-71.1874\\
153.8	-68.7579\\
153.9	-70.3751\\
154	-69.2325\\
154.1	-71.4207\\
154.2	-69.3595\\
154.3	-70.4651\\
154.4	-69.6974\\
154.5	-71.2785\\
154.6	-69.5811\\
154.7	-70.4272\\
154.8	-68.1838\\
154.9	-70.5329\\
155	-68.3945\\
155.1	-70.934\\
155.2	-69.2446\\
155.3	-71.1726\\
155.4	-69.9412\\
155.5	-72.3792\\
155.6	-68.5409\\
155.7	-70.0427\\
155.8	-68.0807\\
155.9	-69.5133\\
156	-68.0107\\
156.1	-71.2211\\
156.2	-69.1048\\
156.3	-70.2141\\
156.4	-68.3976\\
156.5	-70.3521\\
156.6	-68.8221\\
156.7	-70.5685\\
156.8	-68.3837\\
156.9	-70.8334\\
157	-68.5817\\
157.1	-71.0844\\
157.2	-69.7381\\
157.3	-71.6425\\
157.4	-69.1152\\
157.5	-71.1725\\
157.6	-68.7981\\
157.7	-71.4154\\
157.8	-68.578\\
157.9	-69.9143\\
158	-67.1364\\
158.1	-69.8617\\
158.2	-68.1774\\
158.3	-69.9296\\
158.4	-68.496\\
158.5	-71.6813\\
158.6	-67.6893\\
158.7	-69.0631\\
158.8	-67.0576\\
158.9	-70.2673\\
159	-67.4468\\
159.1	-70.3882\\
159.2	-68.3379\\
159.3	-71.0815\\
159.4	-69.4237\\
159.5	-70.1919\\
159.6	-67.9233\\
159.7	-71.0506\\
159.8	-68.5314\\
159.9	-70.7313\\
160	-68.7567\\
160.1	-70.2311\\
160.2	-67.5782\\
160.3	-70.2234\\
160.4	-68.287\\
160.5	-69.638\\
160.6	-68.0404\\
160.7	-71.1104\\
160.8	-68.3575\\
160.9	-69.0059\\
161	-67.0629\\
161.1	-69.2128\\
161.2	-67.8312\\
161.3	-69.4159\\
161.4	-68.3115\\
161.5	-69.3869\\
161.6	-67.6761\\
161.7	-69.7584\\
161.8	-68.2049\\
161.9	-71.5402\\
162	-69.8478\\
162.1	-70.9938\\
162.2	-68.7597\\
162.3	-70.0482\\
162.4	-67.4835\\
162.5	-71.0863\\
162.6	-68.39\\
162.7	-70.9367\\
162.8	-69.2047\\
162.9	-72.4415\\
163	-69.4541\\
163.1	-70.7022\\
163.2	-69.198\\
163.3	-71.2178\\
163.4	-69.9855\\
163.5	-72.333\\
163.6	-69.1935\\
163.7	-69.4789\\
163.8	-68.1393\\
163.9	-69.8643\\
164	-68.6959\\
164.1	-69.7779\\
164.2	-67.993\\
164.3	-70.6213\\
164.4	-68.5195\\
164.5	-70.421\\
164.6	-68.6176\\
164.7	-70.6139\\
164.8	-68.6745\\
164.9	-72.8815\\
165	-70.1587\\
165.1	-71.3635\\
165.2	-68.7406\\
165.3	-71.222\\
165.4	-69.1481\\
165.5	-69.235\\
165.6	-67.55\\
165.7	-69.0619\\
165.8	-67.2747\\
165.9	-69.9618\\
166	-68.5994\\
166.1	-72.4213\\
166.2	-68.1368\\
166.3	-71.1737\\
166.4	-67.4264\\
166.5	-70.6912\\
166.6	-67.7413\\
166.7	-69.3025\\
166.8	-68.0459\\
166.9	-69.6468\\
167	-68.1389\\
167.1	-70.8164\\
167.2	-67.965\\
167.3	-69.6791\\
167.4	-68.0947\\
167.5	-69.8294\\
167.6	-68.0841\\
167.7	-68.6413\\
167.8	-67.4421\\
167.9	-69.4031\\
168	-67.2984\\
168.1	-69.8907\\
168.2	-67.3972\\
168.3	-69.9895\\
168.4	-67.7327\\
168.5	-69.3299\\
168.6	-67.8682\\
168.7	-69.5353\\
168.8	-66.2797\\
168.9	-68.98\\
169	-67.6646\\
169.1	-69.0127\\
169.2	-66.7632\\
169.3	-69.207\\
169.4	-67.716\\
169.5	-70.8184\\
169.6	-67.6451\\
169.7	-69.0108\\
169.8	-66.4306\\
169.9	-67.5839\\
170	-65.4402\\
170.1	-69.2577\\
170.2	-65.5868\\
170.3	-68.418\\
170.4	-65.5365\\
170.5	-67.7664\\
170.6	-65.6\\
170.7	-68.2099\\
170.8	-65.6753\\
170.9	-68.4976\\
171	-65.3817\\
171.1	-69.0698\\
171.2	-66.9893\\
171.3	-69.3266\\
171.4	-65.5808\\
171.5	-66.8076\\
171.6	-65.4841\\
171.7	-67.3334\\
171.8	-66.2459\\
171.9	-68.5626\\
172	-66.1492\\
172.1	-68.1065\\
172.2	-66.0812\\
172.3	-68.6904\\
172.4	-66.6791\\
172.5	-67.4796\\
172.6	-65.6505\\
172.7	-68.4206\\
172.8	-65.9624\\
172.9	-69.0508\\
173	-65.9951\\
173.1	-67.5776\\
173.2	-65.1121\\
173.3	-67.9866\\
173.4	-64.961\\
173.5	-69.7772\\
173.6	-65.9528\\
173.7	-69.7835\\
173.8	-66.6756\\
173.9	-68.5998\\
174	-66.1306\\
174.1	-68.0864\\
174.2	-66.408\\
174.3	-67.1306\\
174.4	-66.1379\\
174.5	-67.5271\\
174.6	-65.9442\\
174.7	-68.9944\\
174.8	-66.3032\\
174.9	-67.9813\\
175	-65.7443\\
175.1	-67.6781\\
175.2	-65.2926\\
175.3	-68.2105\\
175.4	-65.9346\\
175.5	-68.6673\\
175.6	-66.5001\\
175.7	-66.6134\\
175.8	-65.3062\\
175.9	-69.3294\\
176	-67.2673\\
176.1	-69.2092\\
176.2	-65.7272\\
176.3	-67.2965\\
176.4	-65.1889\\
176.5	-69.0739\\
176.6	-65.1951\\
176.7	-67.6544\\
176.8	-65.1807\\
176.9	-69.7669\\
177	-66.6341\\
177.1	-68.6737\\
177.2	-65.3203\\
177.3	-69.5714\\
177.4	-66.5267\\
177.5	-69.0661\\
177.6	-65.1549\\
177.7	-68.4212\\
177.8	-65.6006\\
177.9	-70.5815\\
178	-66.9349\\
178.1	-67.9368\\
178.2	-66.2657\\
178.3	-68.8977\\
178.4	-66.0177\\
178.5	-70.6545\\
178.6	-68.4448\\
178.7	-70.2036\\
178.8	-66.937\\
178.9	-68.8039\\
179	-67.2497\\
179.1	-68.3023\\
179.2	-66.9076\\
179.3	-68.9913\\
179.4	-66.8205\\
179.5	-68.6087\\
179.6	-66.9061\\
179.7	-69.8776\\
179.8	-67.3363\\
179.9	-68.6851\\
180	-66.9163\\
180.1	-67.7014\\
180.2	-66.3199\\
180.3	-68.4786\\
180.4	-66.5267\\
180.5	-67.6977\\
180.6	-66.6748\\
180.7	-70.0682\\
180.8	-66.0945\\
180.9	-67.9585\\
181	-66.2735\\
181.1	-68.8033\\
181.2	-65.4117\\
181.3	-67.9996\\
181.4	-64.9821\\
181.5	-68.4961\\
181.6	-65.6506\\
181.7	-67.6645\\
181.8	-65.6605\\
181.9	-68.8186\\
182	-66.1848\\
182.1	-67.1095\\
182.2	-65.2216\\
182.3	-67.3737\\
182.4	-65.5858\\
182.5	-68.4111\\
182.6	-66.5048\\
182.7	-67.7669\\
182.8	-65.1242\\
182.9	-67.1837\\
183	-64.6138\\
183.1	-68.9302\\
183.2	-67.5539\\
183.3	-70.0594\\
183.4	-67.8842\\
183.5	-69.9363\\
183.6	-66.9232\\
183.7	-67.9846\\
183.8	-65.8263\\
183.9	-67.1075\\
184	-65.396\\
184.1	-67.3254\\
184.2	-65.4206\\
184.3	-67.7873\\
184.4	-65.6943\\
184.5	-68.1264\\
184.6	-66.0195\\
184.7	-67.3984\\
184.8	-65.7252\\
184.9	-68.5129\\
185	-66.7926\\
185.1	-71.3384\\
185.2	-66.0404\\
185.3	-68.0161\\
185.4	-66.0569\\
185.5	-67.7202\\
185.6	-65.1959\\
185.7	-67.7184\\
185.8	-65.7886\\
185.9	-66.6134\\
186	-64.9122\\
186.1	-67.8264\\
186.2	-63.8233\\
186.3	-65.6961\\
186.4	-64.4704\\
186.5	-65.8905\\
186.6	-63.5367\\
186.7	-65.6123\\
186.8	-63.0733\\
186.9	-66.7783\\
187	-64.1907\\
187.1	-66.2098\\
187.2	-63.487\\
187.3	-66.5261\\
187.4	-64.0915\\
187.5	-65.8224\\
187.6	-63.3378\\
187.7	-65.6317\\
187.8	-63.6725\\
187.9	-67.1776\\
188	-63.0717\\
188.1	-64.9966\\
188.2	-62.1893\\
188.3	-65.482\\
188.4	-63.4523\\
188.5	-66.759\\
188.6	-63.912\\
188.7	-66.7343\\
188.8	-63.5059\\
188.9	-65.5352\\
189	-63.4394\\
189.1	-64.4618\\
189.2	-61.8515\\
189.3	-65.3985\\
189.4	-61.8298\\
189.5	-65.6142\\
189.6	-62.7643\\
189.7	-65.7828\\
189.8	-63.6634\\
189.9	-66.6114\\
190	-63.056\\
190.1	-64.8685\\
190.2	-63.587\\
190.3	-66.0874\\
190.4	-64.6787\\
190.5	-65.9187\\
190.6	-63.8934\\
190.7	-66.9274\\
190.8	-64.2921\\
190.9	-64.5884\\
191	-62.7432\\
191.1	-66.6738\\
191.2	-62.9052\\
191.3	-65.0933\\
191.4	-62.5234\\
191.5	-66.0799\\
191.6	-62.9647\\
191.7	-64.1503\\
191.8	-62.6784\\
191.9	-65.8535\\
192	-63.7591\\
192.1	-65.0006\\
192.2	-63.1634\\
192.3	-67.2322\\
192.4	-64.9519\\
192.5	-66.2705\\
192.6	-63.6345\\
192.7	-63.9852\\
192.8	-62.1715\\
192.9	-64.7308\\
193	-61.2099\\
193.1	-66.1841\\
193.2	-63.5385\\
193.3	-66.6151\\
193.4	-62.5195\\
193.5	-63.6544\\
193.6	-61.707\\
193.7	-67.9622\\
193.8	-63.6358\\
193.9	-65.7261\\
194	-61.9311\\
194.1	-64.5226\\
194.2	-62.2886\\
194.3	-64.8471\\
194.4	-62.0597\\
194.5	-64.0361\\
194.6	-61.597\\
194.7	-64.8243\\
194.8	-60.0143\\
194.9	-64.3447\\
195	-60.0301\\
195.1	-61.9161\\
195.2	-59.6475\\
195.3	-61.3358\\
195.4	-58.8188\\
195.5	-63.003\\
195.6	-59.6364\\
195.7	-61.3439\\
195.8	-58.6983\\
195.9	-60.7621\\
196	-58.3414\\
196.1	-60.7801\\
196.2	-58.6299\\
196.3	-61.6668\\
196.4	-59.2549\\
196.5	-61.5547\\
196.6	-59.2773\\
196.7	-62.3635\\
196.8	-60.1654\\
196.9	-62.5564\\
197	-58.4813\\
197.1	-60.662\\
197.2	-59.1144\\
197.3	-60.0068\\
197.4	-58.2321\\
197.5	-60.8773\\
197.6	-58.6764\\
197.7	-60.2956\\
197.8	-56.3234\\
197.9	-59.6316\\
198	-58.106\\
198.1	-60.957\\
198.2	-57.5191\\
198.3	-59.4911\\
198.4	-57.532\\
198.5	-58.6522\\
198.6	-55.3753\\
198.7	-57.7941\\
198.8	-56.0841\\
198.9	-57.316\\
199	-53.9678\\
199.1	-55.8472\\
199.2	-54.3606\\
199.3	-54.793\\
199.4	-51.8512\\
199.5	-53.2499\\
199.6	-50.17\\
199.7	-51.385\\
199.8	-48.5586\\
199.9	-50.183\\
200	-47.0244\\
200.1	-47.0033\\
200.2	-43.1362\\
200.3	-40.1011\\
200.4	-37.3195\\
200.5	-37.2763\\
200.6	-33.0389\\
200.7	-33.017\\
200.8	-30.6102\\
200.9	-30.8992\\
201	-29.8958\\
201.1	-30.7636\\
201.2	-29.7302\\
201.3	-30.9838\\
201.4	-32.3485\\
201.5	-34.021\\
201.6	-36.2213\\
201.7	-38.3833\\
201.8	-40.3535\\
201.9	-46.3923\\
202	-43.196\\
202.1	-48.3793\\
202.2	-47.1724\\
202.3	-49.6446\\
202.4	-48.3421\\
202.5	-51.5639\\
202.6	-50.1035\\
202.7	-54.8635\\
202.8	-51.8435\\
202.9	-55.155\\
203	-52.9743\\
203.1	-57.1383\\
203.2	-55.1714\\
203.3	-56.3207\\
203.4	-54.9191\\
203.5	-57.8432\\
203.6	-56.2483\\
203.7	-56.764\\
203.8	-55.6438\\
203.9	-59.8872\\
204	-57.5382\\
204.1	-57.8901\\
204.2	-56.6192\\
204.3	-62.7014\\
204.4	-59.3581\\
204.5	-62.5027\\
204.6	-58.7095\\
204.7	-61.4463\\
204.8	-59.4846\\
204.9	-63.0246\\
205	-60.0892\\
205.1	-61.7154\\
205.2	-60.0631\\
205.3	-62.9976\\
205.4	-57.5765\\
205.5	-62.6181\\
205.6	-56.9839\\
205.7	-62.6134\\
205.8	-57.6752\\
205.9	-62.5278\\
206	-58.0504\\
206.1	-62.4092\\
206.2	-57.7003\\
206.3	-63.16\\
206.4	-59.8541\\
206.5	-64.4039\\
206.6	-59.5789\\
206.7	-64.716\\
206.8	-60.6766\\
206.9	-63.4648\\
207	-61.1357\\
207.1	-65.8862\\
207.2	-62.6971\\
207.3	-65.7888\\
207.4	-63.0003\\
207.5	-66.6359\\
207.6	-62.3577\\
207.7	-64.2824\\
207.8	-63.0042\\
207.9	-65.0295\\
208	-62.9421\\
208.1	-65.5348\\
208.2	-62.8\\
208.3	-65.7175\\
208.4	-62.7041\\
208.5	-65.3483\\
208.6	-62.8729\\
208.7	-66.7495\\
208.8	-62.3971\\
208.9	-66.6103\\
209	-64.2209\\
209.1	-66.5395\\
209.2	-64.3757\\
209.3	-65.6705\\
209.4	-62.5108\\
209.5	-64.9477\\
209.6	-61.4118\\
209.7	-64.5998\\
209.8	-60.7104\\
209.9	-67.7281\\
210	-62.5915\\
210.1	-65.2011\\
210.2	-60.7407\\
210.3	-66.1438\\
210.4	-61.7311\\
210.5	-65.7356\\
210.6	-62.7046\\
210.7	-65.7889\\
210.8	-62.7138\\
210.9	-67.1255\\
211	-64.3715\\
211.1	-66.1948\\
211.2	-64.4293\\
211.3	-67.1484\\
211.4	-62.9753\\
211.5	-65.5665\\
211.6	-62.839\\
211.7	-64.5439\\
211.8	-62.8064\\
211.9	-64.9971\\
212	-62.6547\\
212.1	-63.4667\\
212.2	-61.4388\\
212.3	-66.5024\\
212.4	-63.6485\\
212.5	-66.6726\\
212.6	-64.2839\\
212.7	-67.4028\\
212.8	-64.1293\\
212.9	-68.8158\\
213	-65.0682\\
213.1	-67.6977\\
213.2	-64.4991\\
213.3	-67.0734\\
213.4	-63.6315\\
213.5	-68.0146\\
213.6	-64.4301\\
213.7	-67.8313\\
213.8	-64.5739\\
213.9	-68.2602\\
214	-65.7495\\
214.1	-67.7373\\
214.2	-64.9121\\
214.3	-67.3894\\
214.4	-64.0181\\
214.5	-68.6885\\
214.6	-65.2275\\
214.7	-68.5089\\
214.8	-65.9159\\
214.9	-67.9015\\
215	-65.7767\\
215.1	-69.5475\\
215.2	-66.5921\\
215.3	-68.6006\\
215.4	-66.6815\\
215.5	-68.4797\\
215.6	-67.2052\\
215.7	-69.3702\\
215.8	-66.4715\\
215.9	-68.7937\\
216	-66.4998\\
216.1	-68.1746\\
216.2	-66.6149\\
216.3	-68.6777\\
216.4	-66.5933\\
216.5	-69.1911\\
216.6	-67.7961\\
216.7	-69.3062\\
216.8	-67.4709\\
216.9	-70.9779\\
217	-68.4187\\
217.1	-70.6653\\
217.2	-68.339\\
217.3	-69.3259\\
217.4	-67.7964\\
217.5	-69.893\\
217.6	-68.1665\\
217.7	-69.9875\\
217.8	-68.5116\\
217.9	-69.0009\\
218	-67.0642\\
218.1	-68.7941\\
218.2	-67.8143\\
218.3	-69.3818\\
218.4	-67.1298\\
218.5	-70.2237\\
218.6	-67.2904\\
218.7	-68.8616\\
218.8	-67.5907\\
218.9	-69.3816\\
219	-67.4816\\
219.1	-70.1714\\
219.2	-67.2256\\
219.3	-70.44\\
219.4	-66.6116\\
219.5	-68.4701\\
219.6	-66.4452\\
219.7	-67.8223\\
219.8	-65.43\\
219.9	-68.3894\\
220	-65.8493\\
220.1	-68.8595\\
220.2	-66.8199\\
220.3	-69.9395\\
220.4	-68.0322\\
220.5	-70.9116\\
220.6	-67.4903\\
220.7	-68.1391\\
220.8	-67.1666\\
220.9	-69.1883\\
221	-67.6036\\
221.1	-68.0363\\
221.2	-66.3135\\
221.3	-70.2717\\
221.4	-67.2752\\
221.5	-69.0419\\
221.6	-67.2948\\
221.7	-68.766\\
221.8	-67.4099\\
221.9	-69.225\\
222	-67.4375\\
222.1	-69.3114\\
222.2	-68.1809\\
222.3	-69.353\\
222.4	-68.5224\\
222.5	-69.3586\\
222.6	-67.3065\\
222.7	-69.9896\\
222.8	-66.5625\\
222.9	-68.0792\\
223	-66.6614\\
223.1	-69.2651\\
223.2	-67.837\\
223.3	-69.6418\\
223.4	-67.7235\\
223.5	-69.6717\\
223.6	-67.9246\\
223.7	-70.9781\\
223.8	-68.1205\\
223.9	-69.1088\\
224	-67.0421\\
224.1	-70.1176\\
224.2	-66.5736\\
224.3	-69.9711\\
224.4	-66.8202\\
224.5	-68.9867\\
224.6	-66.5995\\
224.7	-68.6498\\
224.8	-67.5921\\
224.9	-68.8009\\
225	-67.7535\\
225.1	-69.1497\\
225.2	-67.1233\\
225.3	-70.3407\\
225.4	-68.8751\\
225.5	-69.9215\\
225.6	-66.7993\\
225.7	-68.2544\\
225.8	-66.4941\\
225.9	-67.7896\\
226	-65.8161\\
226.1	-67.4402\\
226.2	-68.7865\\
226.3	-68.826\\
226.4	-66.9797\\
226.5	-68.1973\\
226.6	-66.7266\\
226.7	-70.5944\\
226.8	-67.9375\\
226.9	-70.4986\\
227	-65.5662\\
227.1	-67.9047\\
227.2	-66.6492\\
227.3	-68.9237\\
227.4	-67.0679\\
227.5	-71.1554\\
227.6	-68.0245\\
227.7	-69.8543\\
227.8	-66.8299\\
227.9	-67.2803\\
228	-65.9175\\
228.1	-68.6925\\
228.2	-66.7323\\
228.3	-66.8211\\
228.4	-64.7712\\
228.5	-67.0361\\
228.6	-64.7429\\
228.7	-68.5748\\
228.8	-65.9347\\
228.9	-66.7952\\
229	-64.6975\\
229.1	-67.0911\\
229.2	-65.524\\
229.3	-67.5163\\
229.4	-66.3608\\
229.5	-67.6189\\
229.6	-66.1217\\
229.7	-67.0711\\
229.8	-65.6576\\
229.9	-68.8574\\
230	-65.3126\\
230.1	-67.0183\\
230.2	-64.7413\\
230.3	-66.6373\\
230.4	-65.24\\
230.5	-67.1331\\
230.6	-65.749\\
230.7	-67.4238\\
230.8	-64.514\\
230.9	-67.2581\\
231	-64.6218\\
231.1	-68.7343\\
231.2	-66.2832\\
231.3	-69.2272\\
231.4	-65.8757\\
231.5	-69.1916\\
231.6	-67.7672\\
231.7	-67.9897\\
231.8	-66.6924\\
231.9	-67.4235\\
232	-66.3084\\
232.1	-69.5023\\
232.2	-67.573\\
232.3	-69.4807\\
232.4	-67.3801\\
232.5	-68.0885\\
232.6	-66.3972\\
232.7	-68.7533\\
232.8	-66.9195\\
232.9	-68.7611\\
233	-67.2602\\
233.1	-71.674\\
233.2	-68.2954\\
233.3	-69.7872\\
233.4	-68.5538\\
233.5	-70.8202\\
233.6	-67.9464\\
233.7	-70.0695\\
233.8	-67.7595\\
233.9	-68.6978\\
234	-67.6166\\
234.1	-69.4854\\
234.2	-66.3066\\
234.3	-68.659\\
234.4	-66.4453\\
234.5	-70.1168\\
234.6	-67.1542\\
234.7	-70.437\\
234.8	-67.2795\\
234.9	-68.7515\\
235	-67.6122\\
235.1	-69.916\\
235.2	-67.8\\
235.3	-69.9709\\
235.4	-67.4888\\
235.5	-68.6925\\
235.6	-67.2651\\
235.7	-69.1185\\
235.8	-67.9998\\
235.9	-70.2434\\
236	-68.5352\\
236.1	-69.4868\\
236.2	-67.753\\
236.3	-68.5627\\
236.4	-67.1272\\
236.5	-69.1511\\
236.6	-67.4716\\
236.7	-67.7103\\
236.8	-66.9951\\
236.9	-68.2627\\
237	-66.9867\\
237.1	-68.9863\\
237.2	-66.6175\\
237.3	-68.5289\\
237.4	-66.465\\
237.5	-67.3174\\
237.6	-66.7462\\
237.7	-70.4876\\
237.8	-68.6538\\
237.9	-72.5694\\
238	-69.1783\\
238.1	-69.5\\
238.2	-66.1875\\
238.3	-67.3662\\
238.4	-66.0946\\
238.5	-68.605\\
238.6	-67.4341\\
238.7	-69.5278\\
238.8	-67.7057\\
238.9	-69.7274\\
239	-68.0854\\
239.1	-69.83\\
239.2	-68.3732\\
239.3	-70.7961\\
239.4	-67.8166\\
239.5	-68.9387\\
239.6	-67.2085\\
239.7	-68.9773\\
239.8	-66.84\\
239.9	-69.8913\\
240	-67.6635\\
240.1	-69.6139\\
240.2	-66.8085\\
240.3	-69.0058\\
240.4	-67.0059\\
240.5	-69.1856\\
240.6	-68.0066\\
240.7	-68.5797\\
240.8	-67.7086\\
240.9	-70.33\\
241	-68.5822\\
241.1	-70.1666\\
241.2	-67.2017\\
241.3	-68.168\\
241.4	-67.1374\\
241.5	-69.6368\\
241.6	-67.9096\\
241.7	-69.3602\\
241.8	-68.0335\\
241.9	-68.9784\\
242	-67.6209\\
242.1	-71.3711\\
242.2	-68.8949\\
242.3	-68.8639\\
242.4	-66.7758\\
242.5	-68.1375\\
242.6	-67.3495\\
242.7	-68.6282\\
242.8	-66.3776\\
242.9	-68.3273\\
243	-66.5993\\
243.1	-69.2956\\
243.2	-67.5867\\
243.3	-69.5709\\
243.4	-68.597\\
243.5	-70.526\\
243.6	-68.9958\\
243.7	-71.6267\\
243.8	-68.8279\\
243.9	-69.0387\\
244	-66.1047\\
244.1	-68.7914\\
244.2	-66.6063\\
244.3	-68.5978\\
244.4	-67.1844\\
244.5	-67.7142\\
244.6	-67.6699\\
244.7	-68.3643\\
244.8	-66.3658\\
244.9	-68.7924\\
245	-67.4731\\
245.1	-70.6192\\
245.2	-68.5994\\
245.3	-71.1084\\
245.4	-67.6005\\
245.5	-69.2805\\
245.6	-67.6077\\
245.7	-69.5236\\
245.8	-65.9583\\
245.9	-68.1947\\
246	-66.0839\\
246.1	-67.9446\\
246.2	-66.8444\\
246.3	-68.2826\\
246.4	-66.8567\\
246.5	-70.9047\\
246.6	-68.447\\
246.7	-68.5358\\
246.8	-65.9399\\
246.9	-67.481\\
247	-66.2242\\
247.1	-68.1195\\
247.2	-66.6599\\
247.3	-69.1174\\
247.4	-66.2908\\
247.5	-66.5472\\
247.6	-64.784\\
247.7	-67.8442\\
247.8	-66.5771\\
247.9	-68.7642\\
248	-66.7915\\
248.1	-67.9534\\
248.2	-66.3468\\
248.3	-67.7725\\
248.4	-65.7572\\
248.5	-67.6261\\
248.6	-66.5802\\
248.7	-67.6825\\
248.8	-66.5543\\
248.9	-68.4687\\
249	-66.7276\\
249.1	-68.8963\\
249.2	-66.3115\\
249.3	-68.7646\\
249.4	-65.7822\\
249.5	-68.3014\\
249.6	-66.3237\\
249.7	-67.3415\\
249.8	-66.2721\\
249.9	-68.7186\\
250	-65.7067\\
};


\end{axis}
\node[draw,align=center] (textbox) at (3.4,5.8)  {RBW = 510~kHz};
\end{tikzpicture}%

==> figures/4_VER_sens.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=5cm,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.15,
xmax=13.15,
xtick={-0.2 14},
ytick ={0,1,2,3,4,5},
ymin=0,
ymax=5,
xtick pos = left, 
ytick pos = left,
xtick align = inside,
ytick align = inside,
bar shift = 0 pt,
ylabel style={font=\color{white!15!black}},
ylabel={Relative sensitivity coefficient ($S_x^L$)},
xlabel={Parameters},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.7, draw=black, area legend, fill = orange] table[row sep=crcr] {%
1	0.637244180086383\\
};
\addplot[ybar, bar width=0.7, draw=black, area legend, fill = orange] table[row sep=crcr] {%
2	1.63117008273886\\
};
\addplot[ybar, bar width=0.7, draw=black, area legend, fill = yellow] table[row sep=crcr] {%
3	0.292005271944286\\
};
\addplot[ybar, bar width=0.7, draw=black, area legend, fill = yellow] table[row sep=crcr] {%
4	0.240001022367003\\
};
\addplot[ybar, bar width=0.7, draw=black, area legend, fill =orange] table[row sep=crcr] {%
5	1.52922195256768\\
};
\addplot[ybar, bar width=0.7, draw=black, area legend, fill = yellow] table[row sep=crcr] {%
6	0.219995562530921\\
};
\addplot[ybar, bar width=0.7, draw=black, area legend, fill = yellow] table[row sep=crcr] {%
7	0.517196785351497\\
};
\addplot[ybar, bar width=0.7, draw=black, area legend, fill = yellow] table[row sep=crcr] {%
8	0.529312128434398\\
};
\addplot[ybar, bar width=0.7, draw=black, area legend, fill = red] table[row sep=crcr] {%
9	4.51777295023126\\
};
\addplot[ybar, bar width=0.7, draw=black, area legend, fill = orange] table[row sep=crcr] {%
10	1.7354568249129\\
};
\addplot[ybar, bar width=0.7, draw=black, area legend, fill = orange] table[row sep=crcr] {%
11	0.977412902737142\\
};
\addplot[ybar, bar width=0.7, draw=black, area legend, fill = orange] table[row sep=crcr] {%
12	1.27135966485938\\
};

\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.15	0\\
13.15	0\\
};
 \node [above] at (axis cs: 1,0.6) {$a$};
 \node [above] at (axis cs: 2,1.6) {$b$};
 \node [above] at (axis cs: 3,0.3) {$l$};
 \node [above] at (axis cs: 4,0.3) {$a_{1}$};
 \node [above] at (axis cs: 5,1.6) {$a_{2}$};
 \node [above] at (axis cs: 6,0.3) {$b_1$};
 \node [above] at (axis cs: 7,0.6) {$b_2$};
 \node [above] at (axis cs: 8,0.6) {$R_s$};
 \node [above] at (axis cs: 9,4.5) {$\eta$};
 \node [above] at (axis cs: 10,1.7) {$S$};
 \node [above] at (axis cs: 11,1) {$\epsilon_s$};
 \node [above] at (axis cs: 12,1.3) {$t$};

\end{axis}
\end{tikzpicture}%

%xticklabels={\textit{a}, \textit{b}, \textit{l}, \textit{a$_1$}, \textit{a$_2$}, \textit{b$_1$}, \textit{b$_2$}, \textit{R$_s$}, \textit{$\eta$}, \textit{S}, \textit{$\epsilon_r$}, \textit{t} },

==> figures/ADSBiasCL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=-1,
xmax=0,
xlabel={Bias (V)},
ymin=40,
ymax=100,
ytick = {40,60,80,100},
xtick pos = left, 
ytick pos = left,
xtick align = inside,
ytick align = inside,
ylabel={Conversion loss (dB)},
axis background/.style={fill=white},
legend style={at={(0.55,0.775)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark size=2pt, mark options={solid, mycolor1} ]
  table[row sep=crcr]{%
-0	61.4392\\
-0.05	60.4758\\
-0.1	59.7035\\
-0.15	59.5323\\
-0.2	59.3059\\
-0.25	59.5469\\
-0.3	60.0332\\
-0.35	61.8005\\
-0.4	63.7073\\
-0.45	67.7355\\
-0.5	80.9433\\
-0.55	71.4373\\
-0.6	65.2506\\
-0.65	61.4451\\
-0.7	60.5677\\
-0.75	61.3686\\
-0.8	65.8493\\
-0.85	73.4191\\
-0.9	83.2719\\
};
\addlegendentry{Measurement}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-0.00000000000000000E0	6.86746331454513914E1\\
-2.00000000000000000E-2	6.66378163011670743E1\\
-4.00000000000000000E-2	6.49677905870124128E1\\
-6.00000000000000000E-2	6.36315500239928689E1\\
-8.00000000000000000E-2	6.25653518720513180E1\\
-1.00000000000000000E-1	6.17146990912179394E1\\
-1.20000000000000018E-1	6.10385328539317040E1\\
-1.40000000000000013E-1	6.05072383887770471E1\\
-1.60000000000000009E-1	6.01001835507765847E1\\
-1.79999999999999982E-1	5.98036853464172680E1\\
-1.99999999999999978E-1	5.96093800157290410E1\\
-2.19999999999999973E-1	5.95128386929021147E1\\
-2.39999999999999947E-1	5.95122855549259366E1\\
-2.59999999999999964E-1	5.96073238208394685E1\\
-2.79999999999999982E-1	5.97976507624152376E1\\
-3.00000000000000000E-1	6.00818586055755954E1\\
-3.20000000000000018E-1	6.04565628050321813E1\\
-3.40000000000000036E-1	6.09162197783710990E1\\
-3.60000000000000053E-1	6.14539831676124493E1\\
-3.80000000000000071E-1	6.20636814688484595E1\\
-4.00000000000000089E-1	6.27424113774661407E1\\
-4.20000000000000107E-1	6.34922999540996624E1\\
-4.40000000000000124E-1	6.43183723536759544E1\\
-4.60000000000000142E-1	6.52158366261354683E1\\
-4.80000000000000160E-1	6.61321911996667744E1\\
-5.00000000000000089E-1	6.68854402751465038E1\\
-5.20000000000000107E-1	6.70936261536041734E1\\
-5.40000000000000124E-1	6.63963353090943276E1\\
-5.60000000000000142E-1	6.49290964762524858E1\\
-5.80000000000000160E-1	6.31949041651348153E1\\
-6.00000000000000178E-1	6.15913050777565818E1\\
-6.20000000000000195E-1	6.03177513052075653E1\\
-6.40000000000000213E-1	5.94740844777699262E1\\
-6.60000000000000231E-1	5.91390364511266142E1\\
-6.80000000000000249E-1	5.94086509563029885E1\\
-7.00000000000000266E-1	6.04014147049817129E1\\
-7.20000000000000284E-1	6.22263036693186944E1\\
-7.40000000000000302E-1	6.49221571956674381E1\\
-7.60000000000000320E-1	6.84137527842768201E1\\
-7.80000000000000338E-1	7.25325616938552020E1\\
-8.00000000000000355E-1	7.70848837518155428E1\\
-8.20000000000000462E-1	8.19080627504761516E1\\
-8.40000000000000391E-1	8.68887599770290642E1\\
-8.60000000000000497E-1	9.19563633492472832E1\\
-8.80000000000000426E-1	9.70696991237336704E1\\
-9.00000000000000533E-1	1.02205730793272864E2\\
-9.20000000000000462E-1	1.07352002574944594E2\\
-9.40000000000000568E-1	1.12502111465038057E2\\
-9.60000000000000497E-1	1.17653151018122060E2\\
-9.80000000000000604E-1	1.22804318308965921E2\\
-1.00000000000000000E0	1.27956142428358355E2\\
};
\addlegendentry{Model}

\end{axis}
\end{tikzpicture}%

%0.95	84.1985634843492\\
%1	96.86969183925\\

==> figures/CL_vs_IF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{0,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xlabel style={font=\color{white!15!black}},
xlabel={Intermediate frequency (GHz)},
ymin=55,
ymax=100,
xtick pos = left, 
ytick pos = left,
xtick align = inside,
ytick align = inside,
xtick={0.1,2.5,5,7.5,10},
ytick ={60,70,80,90,100},
ylabel style={font=\color{white!15!black}},
ylabel={Conversion loss (dB)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark size=2pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1 63.2\\
0.2 62.3\\
0.5 63.5\\
1 62.6\\
2 61.7\\
5 67.5\\
10 66.8\\
};

\end{axis}
\end{tikzpicture}%

==> figures/IV_compare_A11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
ymin = 1e-15,
ymode = log,
yminorticks = true,
xlabel={Voltage (V)},
max space between ticks=20,
xtick pos = left, 
ytick pos = left,
xtick align = inside,
ytick align = inside,
ylabel={Diode current $|I_d|$ (A)},
ytick = {1e-15,1e-12,1e-9,1e-6,1e-3},
xtick = {-1,-0.5,0,0.5,1},
axis background/.style={fill=white},
legend style={at={(0.02,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw = none, mark=o, mark size=1.5pt, mark options={solid, mycolor1} ]
  table[row sep=crcr]{%
-0	1.32e-12\\
-0.01	5.62e-12\\
-0.02	8.77e-12\\
-0.03	1.125e-11\\
-0.04	1.31e-11\\
-0.05	1.574e-11\\
-0.06	1.681e-11\\
-0.07	1.786e-11\\
-0.08	1.97e-11\\
-0.09	2.07e-11\\
-0.1	2.124e-11\\
-0.11	2.173e-11\\
-0.12	2.366e-11\\
-0.13	2.378e-11\\
-0.14	2.482e-11\\
-0.15	2.555e-11\\
-0.16	2.562e-11\\
-0.17	2.689e-11\\
-0.18	2.726e-11\\
-0.19	2.736e-11\\
-0.2	2.843e-11\\
-0.21	2.93e-11\\
-0.22	2.93e-11\\
-0.23	3.01e-11\\
-0.24	3.086e-11\\
-0.25	3.132e-11\\
-0.26	3.212e-11\\
-0.27	3.226e-11\\
-0.28	3.332e-11\\
-0.29	3.321e-11\\
-0.3	3.402e-11\\
-0.31	3.459e-11\\
-0.32	3.512e-11\\
-0.33	3.587e-11\\
-0.34	3.642e-11\\
-0.35	3.709e-11\\
-0.36	3.756e-11\\
-0.37	3.739e-11\\
-0.38	3.846e-11\\
-0.39	3.873e-11\\
-0.4	3.934e-11\\
-0.41	3.994e-11\\
-0.42	4.054e-11\\
-0.43	4.032e-11\\
-0.44	4.12e-11\\
-0.45	4.151e-11\\
-0.46	4.231e-11\\
-0.47	4.261e-11\\
-0.48	4.258e-11\\
-0.49	4.342e-11\\
-0.5	4.363e-11\\
-0.51	4.432e-11\\
-0.52	4.459e-11\\
-0.53	4.533e-11\\
-0.54	4.592e-11\\
-0.55	4.644e-11\\
-0.56	4.672e-11\\
-0.57	4.722e-11\\
-0.58	4.775e-11\\
-0.59	4.844e-11\\
-0.6	4.84e-11\\
-0.61	4.965e-11\\
-0.62	4.981e-11\\
-0.63	5.094e-11\\
-0.64	5.033e-11\\
-0.65	5.111e-11\\
-0.66	5.15e-11\\
-0.67	5.164e-11\\
-0.68	5.281e-11\\
-0.69	5.32e-11\\
-0.7	5.39e-11\\
-0.71	5.418e-11\\
-0.72	5.508e-11\\
-0.73	5.563e-11\\
-0.74	5.556e-11\\
-0.75	5.6e-11\\
-0.76	5.708e-11\\
-0.77	5.752e-11\\
-0.78	5.88e-11\\
-0.79	5.906e-11\\
-0.8	5.938e-11\\
-0.81	5.999e-11\\
-0.82	6.075e-11\\
-0.83	6.082e-11\\
-0.84	6.247e-11\\
-0.85	6.265e-11\\
-0.86	6.338e-11\\
-0.87	6.42e-11\\
-0.88	6.486e-11\\
-0.89	6.583e-11\\
-0.9	6.666e-11\\
-0	5.5e-13\\
0.01	4.68e-12\\
0.02	9.97e-12\\
0.03	1.529e-11\\
0.04	2.064e-11\\
0.05	2.548e-11\\
0.06	2.946e-11\\
0.07	3.387e-11\\
0.08	3.709e-11\\
0.09	4.001e-11\\
0.1	4.208e-11\\
0.11	4.415e-11\\
0.12	4.53e-11\\
0.13	4.591e-11\\
0.14	4.728e-11\\
0.15	4.815e-11\\
0.16	4.861e-11\\
0.17	4.949e-11\\
0.18	5.05e-11\\
0.19	5.042e-11\\
0.2	5.175e-11\\
0.21	5.198e-11\\
0.22	5.299e-11\\
0.23	5.502e-11\\
0.24	5.63e-11\\
0.25	5.885e-11\\
0.26	6.082e-11\\
0.27	6.554e-11\\
0.28	7.125e-11\\
0.29	7.789e-11\\
0.3	8.859e-11\\
0.31	1.0271e-10\\
0.32	1.2226e-10\\
0.33	1.4731e-10\\
0.34	1.8188e-10\\
0.35	2.3068e-10\\
0.36	2.9824e-10\\
0.37	3.8977e-10\\
0.38	5.1425e-10\\
0.39	6.8987e-10\\
0.4	9.2856e-10\\
0.41	1.2403e-09\\
0.42	1.6981e-09\\
0.43	2.3221e-09\\
0.44	3.1677e-09\\
0.45	4.3272e-09\\
0.46	5.9296e-09\\
0.47	8.1193e-09\\
0.48	1.11371e-08\\
0.49	1.532e-08\\
0.5	2.1067e-08\\
0.51	2.8959e-08\\
0.52	3.973e-08\\
0.53	5.4734e-08\\
0.54	7.5131e-08\\
0.55	1.031e-07\\
0.56	1.4196e-07\\
0.57	1.947e-07\\
0.58	2.6713e-07\\
0.59	3.6585e-07\\
0.6	5.0113e-07\\
0.61	6.8812e-07\\
0.62	9.3931e-07\\
0.63	1.2773e-06\\
0.64	1.7434e-06\\
0.65	2.3702e-06\\
0.66	3.2313e-06\\
0.67	4.379e-06\\
0.68	5.9306e-06\\
0.69	8.0109e-06\\
0.7	1.07321e-05\\
0.71	1.4438e-05\\
0.72	1.9074e-05\\
0.73	2.5303e-05\\
0.74	3.3546e-05\\
0.75	4.3983e-05\\
0.76	5.7664e-05\\
0.77	7.5118e-05\\
0.78	9.6912e-05\\
0.79	0.00012353\\
0.8	0.00015685\\
0.81	0.00019852\\
0.82	0.00024841\\
0.83	0.00030792\\
0.84	0.00037829\\
0.85	0.00045809\\
0.86	0.00055005\\
0.87	0.0006592\\
0.88	0.00076822\\
0.89	0.00089784\\
0.9	0.001032\\
};
\addlegendentry{Measurement}

\addplot [color=red, line width = 1.5 pt]
  table[row sep=crcr]{%
-1	7.66359192014942e-11\\
-0.99	7.586963567659e-11\\
-0.98	7.51033521516857e-11\\
-0.97	7.43370686267816e-11\\
-0.96	7.35707851018773e-11\\
-0.95	7.28045015769731e-11\\
-0.94	7.20382180520689e-11\\
-0.93	7.12719345271647e-11\\
-0.92	7.05056510022605e-11\\
-0.91	6.97393674773562e-11\\
-0.9	6.8973083952452e-11\\
-0.89	6.82068004275478e-11\\
-0.88	6.74405169026436e-11\\
-0.87	6.66742333777394e-11\\
-0.86	6.59079498528351e-11\\
-0.85	6.51416663279309e-11\\
-0.84	6.43753828030266e-11\\
-0.83	6.36090992781224e-11\\
-0.82	6.28428157532181e-11\\
-0.81	6.20765322283138e-11\\
-0.8	6.13102487034096e-11\\
-0.79	6.05439651785052e-11\\
-0.78	5.97776816536009e-11\\
-0.77	5.90113981286965e-11\\
-0.76	5.8245114603792e-11\\
-0.75	5.74788310788874e-11\\
-0.74	5.67125475539827e-11\\
-0.73	5.59462640290778e-11\\
-0.72	5.51799805041727e-11\\
-0.71	5.44136969792673e-11\\
-0.7	5.36474134543614e-11\\
-0.69	5.28811299294551e-11\\
-0.68	5.21148464045479e-11\\
-0.67	5.13485628796398e-11\\
-0.66	5.05822793547302e-11\\
-0.65	4.98159958298188e-11\\
-0.64	4.90497123049049e-11\\
-0.63	4.82834287799877e-11\\
-0.62	4.75171452550659e-11\\
-0.61	4.6750861730138e-11\\
-0.6	4.59845782052018e-11\\
-0.59	4.52182946802544e-11\\
-0.58	4.44520111552921e-11\\
-0.57	4.36857276303095e-11\\
-0.56	4.29194441052997e-11\\
-0.55	4.2153160580253e-11\\
-0.54	4.13868770551568e-11\\
-0.53	4.06205935299936e-11\\
-0.52	3.98543100047403e-11\\
-0.51	3.90880264793654e-11\\
-0.5	3.83217429538267e-11\\
-0.489999999999999	3.75554594280669e-11\\
-0.48	3.67891759020092e-11\\
-0.47	3.60228923755498e-11\\
-0.46	3.52566088485487e-11\\
-0.449999999999999	3.44903253208175e-11\\
-0.44	3.37240417921017e-11\\
-0.43	3.29577582620586e-11\\
-0.419999999999999	3.21914747302258e-11\\
-0.409999999999999	3.14251911959801e-11\\
-0.399999999999999	3.06589076584812e-11\\
-0.389999999999999	2.98926241165962e-11\\
-0.379999999999999	2.91263405687976e-11\\
-0.369999999999999	2.8360057013026e-11\\
-0.359999999999999	2.75937734465048e-11\\
-0.349999999999999	2.68274898654904e-11\\
-0.339999999999999	2.60612062649355e-11\\
-0.329999999999999	2.5294922638035e-11\\
-0.319999999999999	2.45286389756142e-11\\
-0.309999999999999	2.3762355265303e-11\\
-0.299999999999999	2.29960714904233e-11\\
-0.289999999999999	2.22297876284893e-11\\
-0.279999999999999	2.14635036491839e-11\\
-0.269999999999999	2.06972195116324e-11\\
-0.259999999999999	1.99309351607252e-11\\
-0.249999999999999	1.91646505221608e-11\\
-0.239999999999999	1.8398365495762e-11\\
-0.229999999999999	1.76320799464646e-11\\
-0.219999999999999	1.68657936921683e-11\\
-0.209999999999999	1.60995064873556e-11\\
-0.199999999999999	1.53332180010073e-11\\
-0.189999999999999	1.45669277868261e-11\\
-0.179999999999999	1.38006352430907e-11\\
-0.169999999999999	1.3034339558529e-11\\
-0.159999999999999	1.2268039639342e-11\\
-0.149999999999999	1.15017340108129e-11\\
-0.139999999999999	1.07354206846515e-11\\
-0.129999999999999	9.96909698014209e-12\\
-0.119999999999999	9.20275928300379e-12\\
-0.109999999999999	8.43640272027528e-12\\
-0.0999999999999993	7.67002072197659e-12\\
-0.0899999999999992	6.9036044301189e-12\\
-0.0799999999999993	6.13714190190086e-12\\
-0.0699999999999993	5.37061703541636e-12\\
-0.0599999999999993	4.60400812123791e-12\\
-0.0499999999999993	3.83728588958591e-12\\
-0.0399999999999993	3.07041087742077e-12\\
-0.0299999999999992	2.30332987861949e-12\\
-0.0199999999999992	1.53597115791896e-12\\
-0.00999999999999925	7.68237998105504e-13\\
0.0100000000000008	7.68918647355051e-13\\
0.0200000000000008	1.53875498143864e-12\\
0.0300000000000008	2.309828588512e-12\\
0.0400000000000008	3.0825703513988e-12\\
0.0500000000000008	3.85756120873838e-12\\
0.0600000000000008	4.63558441222737e-12\\
0.0700000000000007	5.41769598255139e-12\\
0.0800000000000008	6.20531970173771e-12\\
0.0900000000000007	7.00037518678683e-12\\
0.100000000000001	7.80545056520553e-12\\
0.110000000000001	8.62403528514359e-12\\
0.120000000000001	9.46083400213163e-12\\
0.130000000000001	1.032218977751e-11\\
0.140000000000001	1.12166546565662e-11\\
0.150000000000001	1.21557589516609e-11\\
0.160000000000001	1.31550484297559e-11\\
0.170000000000001	1.42354827025902e-11\\
0.180000000000001	1.54253206090514e-11\\
0.190000000000001	1.67626621857472e-11\\
0.200000000000001	1.82988758839278e-11\\
0.210000000000001	2.01032193215501e-11\\
0.220000000000001	2.22690692214458e-11\\
0.230000000000001	2.492232093778e-11\\
0.240000000000001	2.82327131340833e-11\\
0.250000000000001	3.24290963023913e-11\\
0.260000000000001	3.78200185733785e-11\\
0.270000000000001	4.48214805734507e-11\\
0.280000000000001	5.39943559614055e-11\\
0.290000000000001	6.60948437325844e-11\\
0.300000000000001	8.21424906216758e-11\\
0.310000000000001	1.03511902411628e-10\\
0.320000000000001	1.32056393831031e-10\\
0.330000000000001	1.70274699668789e-10\\
0.340000000000001	2.2153574317275e-10\\
0.350000000000001	2.90381680136575e-10\\
0.360000000000001	3.82936478046791e-10\\
0.370000000000001	5.07456782552506e-10\\
0.380000000000001	6.75074622132056e-10\\
0.390000000000001	9.00798757226391e-10\\
0.400000000000001	1.20486474407855e-09\\
0.410000000000001	1.61455514802407e-09\\
0.420000000000001	2.16665362607199e-09\\
0.430000000000001	2.91075360563866e-09\\
0.440000000000001	3.91371913894954e-09\\
0.450000000000001	5.2656991162769e-09\\
0.460000000000001	7.08823568115208e-09\\
0.470000000000001	9.5451959440018e-09\\
0.480000000000001	1.28575098241662e-08\\
0.490000000000001	1.73230388020915e-08\\
0.500000000000001	2.33433611363125e-08\\
0.510000000000001	3.14598798549964e-08\\
0.520000000000001	4.24024958847575e-08\\
0.530000000000001	5.71552142797581e-08\\
0.540000000000001	7.70445661667158e-08\\
0.550000000000001	1.03858765783982e-07\\
0.560000000000001	1.40008258251084e-07\\
0.570000000000001	1.88741984950624e-07\\
0.580000000000001	2.54438610443398e-07\\
0.590000000000001	3.42998524506343e-07\\
0.600000000000001	4.6237118146613e-07\\
0.610000000000001	6.23263935647915e-07\\
0.620000000000001	8.40093805369075e-07\\
0.630000000000001	1.13226353364671e-06\\
0.640000000000001	1.52586900188172e-06\\
0.650000000000001	2.05597753816537e-06\\
0.660000000000001	2.76965660209871e-06\\
0.670000000000001	3.72997929956586e-06\\
0.680000000000001	5.0212843730121e-06\\
0.690000000000001	6.75601621542367e-06\\
0.700000000000001	9.0834990276943e-06\\
0.710000000000001	1.22009780761018e-05\\
0.720000000000001	1.63671376227474e-05\\
0.730000000000001	2.19179973664714e-05\\
0.740000000000001	2.92844846966229e-05\\
0.750000000000001	3.90099576157263e-05\\
0.760000000000001	5.17644536487181e-05\\
0.770000000000001	6.83506142628148e-05\\
0.780000000000001	8.96946587264999e-05\\
0.790000000000001	0.000116815609242309\\
0.800000000000001	0.000150768698108228\\
0.810000000000001	0.000192565394392889\\
0.820000000000001	0.00024308153661701\\
0.830000000000001	0.00030297262178882\\
0.840000000000001	0.000372616393558802\\
0.850000000000001	0.000452095466552736\\
0.860000000000001	0.000541220164188747\\
0.870000000000001	0.000639580575810297\\
0.880000000000001	0.000746611892240618\\
0.890000000000001	0.000861658688322869\\
0.900000000000001	0.000984029036966921\\
0.910000000000001	0.00111303484742111\\
0.920000000000001	0.00124801874808605\\
0.930000000000001	0.00138836984127057\\
0.940000000000002	0.00153353122137509\\
0.950000000000001	0.00168300190943659\\
0.960000000000001	0.00183633530487471\\
0.970000000000001	0.00199313567015625\\
0.980000000000002	0.00215305366873549\\
0.990000000000001	0.00231578160288746\\
1	0.00248104873594248\\
};
\addlegendentry{Ideal-diode model}

\end{axis}
\node[draw,align=center] (textbox) at (7.7,2)  {$R_s = \SI{50}{\Omega}$ \\ $I_{\text{sat}} = 9~\text{fA}$ \\ $\eta = 1.24$ };

\end{tikzpicture}%
